Constrained Learning with Universally Learnable Concept Classes

We study constrained statistical learning over infinite-dimensional hypothesis classes in the fully nonconvex setting, and establish universal PACC learnability of the solutions of dual algorithms: Probably Approximately Correct on Constraints, guaranteeing optimality and constraint satisfaction at once. This strengthens near-PACC results, whose feasibility residual no amount of data can remove. Optimality is caught between generalization, governed by Rademacher complexity and favoring small classes, and strong Lagrangian duality, which rests on Lyapunov convexity for vector measures and needs decomposability, a demand pulling the other way. We reconcile the two by posing the population problem over a universal RKHS $\mathcal{H}_K$, dense in a decomposable envelope, and learning over norm balls of growing radius. This yields the Tikhonov complexity $\mathfrak{T}^{\varepsilon}_{n}$, the least RKHS norm reaching an $\varepsilon$-optimal Lagrangian level set; we prove it finite, obtain exact learnability of the optimal value, and make the sample threshold explicit and polynomial in $1/\varepsilon$ under a source condition. Feasibility is harder: absent convexity the Lagrangian may not attain its infimum, and dual information pins down only an averaged constraint-risk vector, not the risks of any returned predictor. We introduce the closure-realization gap $\varepsilon^\star_\infty$, an index of how well $\mathcal{H}_K$ retrieves feasible solutions from dualization; it is a property of the problem, not of a modeling choice. Learnability is exact when $\varepsilon^\star_\infty=0$, in particular under dual differentiability, and near-PACC with residual exactly $\varepsilon^\star_\infty$ otherwise. Finally, no distribution-free threshold exists already in the unconstrained specialization, so universality is the canonical frame for dual algorithms over large hypothesis classes.

==> proof_flowchart.tex <==
% ============================================================================
%  PROOF ROADMAP  --  rewritten.
%
%  Insert in the main paper as before, but with a taller page:
%
%   \newpage
%   \newgeometry{paperwidth=32cm,paperheight=44cm,margin=1cm}
%   \begin{figure}[p]
%     \centering
%     \input{proof_flowchart.tex}
%     \caption{Proof roadmap for Theorem~\ref{thm:informal-section3}. The five
%              assumptions (amber) feed a rail that runs the width of the
%              figure; each result below carries a chip naming the assumptions
%              it actually consumes, so no assumption is ever drawn twice.
%              Arrows are dependencies between results only: short ones are
%              direct, long ones are routed through the margins and the gaps
%              between rows, and no arrow crosses a box. The dark trunk on the
%              left is the value arc, which reaches the theorem without ever
%              touching Assumption~\ref{ass:multi-argmin-recovery}; the dark
%              drops on the right carry parts~(ii)--(v). Every box links to its
%              statement.}
%     \label{fig:proof-flowchart}
%   \end{figure}
%   \restoregeometry
%
%  REQUIRED IN THE PREAMBLE
%     \usepackage{tikz}
%     \usetikzlibrary{arrows.meta,backgrounds,calc,shadows.blur}
%     \usepackage{hyperref}   % loaded before this file
%
% ----------------------------------------------------------------------------
%  WHAT CHANGED, AND WHY
%
%  NUMBERING
%   1. No number is hardcoded any more. Each box prints its own kind word and
%      then \ref* of its label, so the figure renumbers itself with the paper
%      and can never drift again. (The old figure had "Thm 1 (MAIN)" in the box
%      and "Theorem 5.20" in the banner for the same object.)
%
%  BOXES ADDED -- each was referenced in the text but missing from the figure
%   2. lem:LV                  supergradient representation of the argmin set;
%                              it is what Lem sign-comp-subgrad and the DERM
%                              selection rule are built on.
%   3. lem:eps-star-properties the structural facts about the residual, used at
%                              parts (iii),(iv),(v) and throughout the
%                              appendices. Nothing in the old figure produced
%                              eps^star_infty at all.
%   4. cor:explicit-rate       the old caption promised an "exact-learnability
%      (+ ass:source)          corollary" that was not in the figure.
%   5. prop:attainment         the caution that the feasibility arc yields a
%                              primal optimum.
%
%  EDGES CORRECTED
%   6. cor:uniform-threshold was drawn but never connected to the theorem,
%      while cor:full-seq-conv was labelled part (iv). Swapped: the Egorov
%      corollary is part (iv) and the unique-dual-optimum corollary is part (v).
%
%  ARROWS
%   7. All assumption arrows removed except five short drops onto an amber
%      rail; assumption usage is now shown by chips inside each box. That is
%      about fifteen long curves gone.
%   8. Every remaining edge either connects adjacent rows directly or is routed
%      orthogonally through a margin channel and an inter-row gap. No edge
%      passes over a box.
%   9. The six arrows that used to converge on the theorem are now a single
%      collector bar with one arrowhead, tagged (i)--(v).
%
%  INFERRED, CHECK BEFORE PRESS -- delete the marked lines if wrong
%   A. That lem:LV feeds lem:sign-comp-subgrad and lem:eps-star-properties
%      feeds lem:multi-qual-conv.  [marked  %% INFERRED]
%   B. That lem:eps-star-properties depends on thm:dense-transfer.
%   C. Row placement of cor:explicit-rate under ass:source only.
% ============================================================================
\begin{tikzpicture}[x=1cm,y=1cm]

% ---------------- Palette ----------------
\definecolor{amberLine}{HTML}{B8860B}
\definecolor{amberBg}{HTML}{FFF3D6}
\definecolor{amberBand}{HTML}{FFFCF3}
\definecolor{indigoLine}{HTML}{2F4B7C}
\definecolor{indigoBg}{HTML}{EAF0FB}
\definecolor{indigoBand}{HTML}{F5F8FC}
\definecolor{emeraldLine}{HTML}{1B7A6E}
\definecolor{emeraldBg}{HTML}{E3F4F1}
\definecolor{emeraldBand}{HTML}{F2FAF8}
\definecolor{crimsonLine}{HTML}{A31621}
\definecolor{crimsonBg}{HTML}{FBE4E4}
\definecolor{crimsonBand}{HTML}{FDF4F4}
\definecolor{bannerBg}{HTML}{27354D}
\definecolor{supportArr}{HTML}{9AA3AE}
\definecolor{criticalArr}{HTML}{27354D}
\definecolor{ruleGray}{HTML}{D8DCE3}

\hypersetup{hidelinks}

\tikzset{
  shadow/.style={blur shadow={shadow blur steps=6, shadow xshift=0.5pt,
                 shadow yshift=-0.8pt, shadow blur extra rounding=1pt,
                 shadow opacity=28}},
  boxbase/.style={rounded corners=4pt, align=center, font=\small,
                  inner sep=6pt, shadow},
  assum/.style  ={boxbase, draw=amberLine,   line width=0.9pt, fill=amberBg,   text width=3.0cm},
  lemma/.style  ={boxbase, draw=indigoLine,  line width=0.9pt, fill=indigoBg,  text width=3.3cm},
  corol/.style  ={boxbase, draw=emeraldLine, line width=0.9pt, fill=emeraldBg, text width=3.3cm},
  hinge/.style  ={boxbase, draw=indigoLine,  line width=1.5pt, fill=indigoBg,  text width=3.6cm},
  mainthm/.style={boxbase, draw=crimsonLine, line width=1.4pt, fill=crimsonBg, text width=4.4cm},
  % --- edges ---
  arr/.style     ={-{Latex[length=2.2mm,width=1.5mm]}, draw=supportArr,
                   line width=0.7pt, shorten >=1.5pt, shorten <=1pt},
  bus/.style     ={arr, rounded corners=6pt},
  trunk/.style   ={draw=criticalArr, line width=1.25pt, rounded corners=7pt},
  trunkhead/.style={trunk, -{Latex[length=3.2mm,width=2.3mm]}},
  drop/.style    ={draw=criticalArr, line width=1.1pt, rounded corners=6pt},
  tag/.style     ={font=\scriptsize\bfseries, text=criticalArr, inner sep=1.2pt,
                   fill=white, fill opacity=0.85, text opacity=1},
}

% ---------------- Content macros ----------------
% \bx{label}{kind word}{colour}{body}
\newcommand{\bx}[4]{%
  \hyperref[#1]{\textcolor{#3}{\textbf{#2~\ref*{#1}}}}\\[1pt]
  {\color{ruleGray}\hrulefill}\\[3pt]#4}
% assumption chip and footer
\newcommand{\Ag}[1]{\textcolor{amberLine}{\textsf{\footnotesize A\ref*{#1}}}}
\newcommand{\uses}[1]{\\[4pt]{\color{ruleGray}\hrulefill}\\[1.5pt]{\scriptsize#1}}

% ---------------- Geometry ----------------
\def\cA{0}   \def\cB{4.5}  \def\cC{9.0}  \def\cD{13.5} \def\cE{18.0}
\def\rZ{0}   \def\rA{-3.3} \def\rB{-6.6} \def\rC{-9.9}
\def\rD{-14.0} \def\rE{-17.3} \def\rF{-20.6} \def\rG{-23.9}
\def\rBAR{-26.7} \def\rH{-29.4}
\def\chL{-3.2}     % dark trunk channel (left margin)
\def\chLb{-4.3}    % support channel   (left margin)
\def\chR{20.4}     % support channel   (right margin)
\def\gAB{-4.95}   % gap below row A: dark trunk
\def\gABb{-4.35}  % gap below row A: support bus (kept clear of the trunk)
\def\gCD{-11.75}  % gap below row C: dark trunk
\def\gCDb{-12.45} % gap below row C: support bus
\def\gDE{-15.65} \def\gFG{-22.25}

% ================= Banner =================
\node[rounded corners=5pt, fill=bannerBg, text=white, font=\bfseries\normalsize,
      align=center, inner sep=9pt, text width=23cm, shadow]
  (banner) at (7.4,3.1)
  {Proof roadmap for Theorem~\ref*{thm:informal-section3}\;---\;universal learnability of dense RKHS classes under constraints\\[2pt]
   \footnotesize\normalfont\itshape transitive reduction of the dependency graph; assumptions travel by chip, not by arrow; every box links to its statement};

% ================= Assumptions =================
\coordinate (rail) at (0,-1.72);
\node[assum,anchor=north] (A1) at (\cA,1.15) {\bx{ass:non-atomic}{Assumption}{amberLine}{Non-atomic $\mathcal M_{\mathcal X}$}};
\node[assum,anchor=north] (A2) at (\cB,1.15) {\bx{ass:loss-regularity}{Assumption}{amberLine}{Loss regularity ($L$, $M$)}};
\node[assum,anchor=north] (A3) at (\cC,1.15) {\bx{ass:dense-rkhs}{Assumption}{amberLine}{Dense RKHS}};
\node[assum,anchor=north] (A4) at (\cD,1.15) {\bx{ass:slater}{Assumption}{amberLine}{Slater's condition}};
\node[assum,anchor=north] (A5) at (\cE,1.15) {\bx{ass:multi-argmin-recovery}{Assumption}{amberLine}{Argmin recovery%
  \uses{\textcolor{amberLine}{discharged in App.~\ref*{sec:on-last-assumption},
        \ref*{sec:composite-predictors}, \ref*{sec:near-pacc-example}}}}};

% the rail
\draw[draw=amberLine!55, line width=1.1pt, rounded corners=3pt] (-2.4,-1.72) -- (20.0,-1.72);
\foreach \n in {A1,A2,A3,A4,A5}{\draw[draw=amberLine!70, line width=0.7pt] (\n.south) -- (\n.south|-rail);}
\node[font=\scriptsize\itshape, text=amberLine!80!black, anchor=west, fill=amberBand, inner sep=2pt]
  at (-2.3,-1.72) {consumed below as marked};

% ================= Row A : first generation =================
\node[lemma] (Luboe)  at (\cA,\rA) {\bx{lem:uniform-boundedness-epsilon-opt}{Lemma}{indigoLine}{Tikhonov bound (abstract)}};
\node[lemma] (Lslater)at (\cB,\rA) {\bx{lem:slater-empirical}{Lemma}{indigoLine}{Empirical strict feasibility\uses{\Ag{ass:loss-regularity}\;\Ag{ass:slater}}}};
\node[lemma] (Tdense) at (\cC,\rA) {\bx{thm:dense-transfer}{Theorem}{indigoLine}{Strong duality $\HK\!\leftrightarrow\!\Gen$\uses{\Ag{ass:non-atomic}\;\Ag{ass:loss-regularity}\;\Ag{ass:dense-rkhs}\;\Ag{ass:slater}}}};
\node[lemma] (Lhpconv)at (\cD,\rA) {\bx{lem:multi-hp-conv}{Lemma}{indigoLine}{High-prob.\ uniform convergence\uses{\Ag{ass:loss-regularity}\;\Ag{ass:slater}}}};
\node[lemma] (LLV)    at (\cE,\rA) {\bx{lem:LV}{Lemma}{indigoLine}{Supergradients from the argmin set}};

% ================= Row B =================
\node[lemma] (Lboundmult) at (\cB,\rB) {\bx{lem:bounded-multipliers}{Lemma}{indigoLine}{Multipliers bounded: $C_\mu=4M/\xi$\uses{\Ag{ass:loss-regularity}\;\Ag{ass:slater}}}};
\node[lemma] (Leps)       at (\cC,\rB) {\bx{lem:eps-star-properties}{Lemma}{indigoLine}{Structure of $\epsinf$\uses{\Ag{ass:non-atomic}\;\Ag{ass:dense-rkhs}}}};
\node[corol] (Corlagdev)  at (\cD,\rB) {\bx{cor:lagrangian-dev}{Corollary}{emeraldLine}{Uniform Lagrangian deviation}};
\node[lemma] (Lsign)      at (\cE,\rB) {\bx{lem:sign-comp-subgrad}{Lemma}{indigoLine}{Sign- and complementarity-compatible supergradient}};

% ================= Row C =================
\node[corol] (Cortik)      at (\cA,\rC) {\bx{cor:tikhonov-bounded}{Corollary}{emeraldLine}{Tikhonov complexity finite\uses{\Ag{ass:dense-rkhs}}}};
\node[lemma] (Ldualpac)    at (\cB,\rC) {\bx{lem:dual-pac-fixedQ}{Lemma}{indigoLine}{Dual PAC bound (fixed $Q$)}};
\node[lemma] (Lmdualconv)  at (\cC,\rC) {\bx{lem:multi-dual-conv}{Lemma}{indigoLine}{Empirical duals: convergent subsequence\uses{\Ag{ass:non-atomic}\;\Ag{ass:dense-rkhs}}}};
\node[lemma] (Lmdualpoint) at (\cD,\rC) {\bx{lem:multi-dual-pointwise}{Lemma}{indigoLine}{Hypo-convergence of $\widehat d_n$\uses{\Ag{ass:non-atomic}\;\Ag{ass:dense-rkhs}}}};

% ================= Row D : the hinge =================
\node[hinge] (Lqualconv) at (\cC,\rD) {\bx{lem:multi-qual-conv}{Lemma}{indigoLine}{Qualified convergence up to $\epsinf$\uses{\Ag{ass:multi-argmin-recovery}}}};

% ================= Row E =================
\node[corol] (Corfeas)      at (\cA,\rE) {\bx{cor:multi-qual-feas}{Corollary}{emeraldLine}{Asymptotic feasibility}};
\node[corol] (Corcompslack) at (\cB,\rE) {\bx{cor:multi-qual-comp-slack}{Corollary}{emeraldLine}{Approximate complementary slackness}};
\node[corol] (Corprimalguar)at (\cC,\rE) {\bx{cor:multi-primal-guarantee}{Corollary}{emeraldLine}{Feasibility and optimality (subsequential)}};

% ================= Row F =================
\node[lemma] (Lfullseq) at (\cC,\rF) {\bx{lem:full-seq-feas}{Lemma}{indigoLine}{Full-sequence eventual feasibility}};
\node[lemma] (Legorov)  at (\cE,\rF) {\bx{lem:egorov-unif}{Lemma}{indigoLine}{Egorov uniformization (abstract)}};

% ================= Row G =================
\node[corol] (Corfullseqconv)  at (\cB,\rG) {\bx{cor:full-seq-conv}{Corollary}{emeraldLine}{Full-sequence convergence (unique $\mu^\star$)}};
\node[corol] (Coruniformthresh)at (\cD,\rG) {\bx{cor:uniform-threshold}{Corollary}{emeraldLine}{Sample-path-free threshold}};

% ================= Row H : main result and consequences =================
\node[mainthm] (Thmmain) at (6.75,\rH) {\bx{thm:informal-section3}{Theorem}{crimsonLine}{\textbf{Universal PACC learnability of $\HK$}\\[1pt]\footnotesize parts (i)--(vi)}};
\node[corol] (Corrate)  at (13.2,\rH) {\bx{cor:explicit-rate}{Corollary}{emeraldLine}{Explicit rate $\widetilde O(\eps^{-4})$\uses{\Ag{ass:source}}}};
\node[corol] (Propattn) at (18.6,\rH) {\bx{prop:attainment}{Proposition}{emeraldLine}{Exact regime yields a primal optimum}};

% ============================================================
%  EDGES.  Direct edges join adjacent rows; every longer edge runs
%  vertically in a margin channel and horizontally in an inter-row gap,
%  so that no edge ever passes over a box.
% ============================================================

% --- adjacent, single column: perfectly vertical -----------------------
\draw[arr] (Lslater.south)   -- (Lboundmult.north);
\draw[arr] (Tdense.south)    -- (Leps.north);                        %% INFERRED (B)
\draw[arr] (Lhpconv.south)   -- (Corlagdev.north);
\draw[arr] (LLV.south)       -- (Lsign.north);                       %% INFERRED (A)
\draw[arr] (Luboe.south)     -- (Cortik.north);
\draw[arr] (Lboundmult.south)-- (Ldualpac.north);
\draw[arr] (Corlagdev.south) -- (Lmdualpoint.north);
\draw[arr] (Lmdualconv.south)-- (Lqualconv.north);
\draw[arr] (Corprimalguar.south) -- (Lfullseq.north);

% --- adjacent, one column across: gentle S -----------------------------
\draw[arr] (Lboundmult.south) to[out=-100,in=70] (Cortik.north east);
\draw[arr] (Corlagdev.south)  to[out=-110,in=60] (Lmdualconv.north east);
\draw[arr] (Lboundmult.south) to[out=-70,in=120] (Lmdualconv.north west);
\draw[arr] (Lmdualpoint.south)to[out=-120,in=50] (Lqualconv.north east);
\draw[arr] (Lqualconv.south)  to[out=-140,in=80] (Corfeas.north);
\draw[arr] (Lqualconv.south)  to[out=-115,in=75] (Corcompslack.north);
\draw[arr] (Lqualconv.south)  -- (Corprimalguar.north);
\draw[arr] (Lfullseq.south)   to[out=-140,in=80] (Corfullseqconv.north);
\draw[arr] (Lfullseq.south)   to[out=-40,in=100] (Coruniformthresh.north);
\draw[arr] (Legorov.south)    to[out=-100,in=60] (Coruniformthresh.north east);

% --- long: routed through channels and gaps ----------------------------
% Lem slater-empirical  ->  Lem multi-dual-conv
\draw[bus] (Lslater.south) -- (\cB,\gABb) -- (11.0,\gABb) -- (11.0,\rC) -- (Lmdualconv.east);
% Lem eps-star-properties  ->  Lem multi-qual-conv                     %% INFERRED (A)
\draw[bus] (Leps.south) -- (\cC,-8.3) -- (11.5,-8.3) -- (11.5,\rD) -- (Lqualconv.north east);
% Lem sign-comp-subgrad  ->  Lem multi-qual-conv
\draw[bus] (Lsign.south) -- (\cE,\rD) -- (Lqualconv.east);
% Lem multi-hp-conv  ->  Cor multi-primal-guarantee
\draw[bus] (Lhpconv.south) -- (\cD,\gABb) -- (\chR,\gABb) -- (\chR,\gDE) -- (10.3,\gDE) -- (10.3,{\rE+1.05});
% Lem multi-dual-conv  ->  Cor full-seq-conv
\draw[bus] (Lmdualconv.south west) -- (7.6,\gCDb) -- (\chLb,\gCDb) -- (\chLb,\gFG) -- (\cB,\gFG) -- (Corfullseqconv.north);

% ============================================================
%  CRITICAL PATH.  The value arc is a single trunk down the left margin;
%  parts (ii)--(v) drop onto a collector bar; one arrowhead enters the
%  theorem.
% ============================================================
% value arc: Thm dense-transfer, Cor tikhonov-bounded, Lem dual-pac-fixedQ
\draw[trunk] (Tdense.west)   -- (\cC-2.0,\rA) -- (\cC-2.0,\gAB) -- (\chL,\gAB) -- (\chL,\rBAR);
\draw[trunk] (Cortik.west)   -- (\chL,\rC);
\draw[trunk] (Ldualpac.south)-- (\cB,\gCD) -- (\chL,\gCD);
% Thm dense-transfer also feeds the subsequential corollary: a grey tap off the
% trunk, kept grey so that "dark = value arc" stays true.
\draw[bus] (\chL,\gDE) -- (7.6,\gDE) -- (7.6,{\rE+1.05});

% collector bar
\draw[trunk] (\chL,\rBAR) -- (\cD,\rBAR);
\draw[trunkhead] (6.75,\rBAR) -- (Thmmain.north);

% drops onto the bar
\draw[drop] (Corprimalguar.south west) -- (6.55,{\rE-1.05}) -- (6.55,\rBAR);
\draw[drop] (Lfullseq.south)      -- (\cC,\rBAR);
\draw[drop] (Corfullseqconv.south)-- (\cB,\rBAR);
\draw[drop] (Coruniformthresh.south) -- (\cD,\rBAR);

% part tags
\node[tag] at (\chL,{\rBAR+0.95}) {(i)};
\node[tag] at (6.55,{\rBAR+0.95}) {(ii)};
\node[tag] at (\cC,{\rBAR+0.95})  {(iii)};
\node[tag] at (\cD,{\rBAR+0.95})  {(iv)};
\node[tag] at (\cB,{\rBAR+0.95})  {(v)};
\node[font=\scriptsize\itshape, text=criticalArr, anchor=west] at (14.4,\rBAR) {(vi) is (iii)--(v) specialised to $\epsinf=0$};

% consequences
\draw[arr] (Thmmain.east) -- (Corrate.west);
\draw[bus] (Thmmain.south east) -- (7.9,-31.4) -- (18.6,-31.4) -- (Propattn.south);

% ================= Legend =================
\def\rLEG{-32.9}
\node[assum,   text width=1.7cm, font=\scriptsize, inner sep=4pt] at (-0.6,\rLEG) {Assumption};
\node[lemma,   text width=1.7cm, font=\scriptsize, inner sep=4pt] at ( 3.0,\rLEG) {Lemma / Theorem};
\node[corol,   text width=1.7cm, font=\scriptsize, inner sep=4pt] at ( 6.6,\rLEG) {Corollary};
\node[mainthm, text width=1.7cm, font=\scriptsize, inner sep=4pt] at (10.2,\rLEG) {Main result};
\draw[trunk, -{Latex[length=2.6mm,width=1.9mm]}] (13.0,{\rLEG+0.35}) -- (14.4,{\rLEG+0.35});
\node[font=\scriptsize, anchor=west, text=criticalArr] at (14.6,{\rLEG+0.35}) {critical path (value arc and parts (i)--(v))};
\draw[arr] (13.0,{\rLEG-0.35}) -- (14.4,{\rLEG-0.35});
\node[font=\scriptsize, anchor=west] at (14.6,{\rLEG-0.35}) {supporting dependency};
\node[font=\scriptsize, anchor=west, text=amberLine!85!black] at (-1.9,-34.15)
  {\Ag{ass:non-atomic}\,\dots\;a chip inside a box names the assumptions that box consumes; assumptions are never drawn as arrows};
\node[font=\scriptsize\itshape, anchor=west] at (-1.9,-34.75)
  {off the graph: Proposition~\ref*{prop:no-distribution-free} (why the boundedness in Assumption~\ref*{ass:loss-regularity} cannot be dropped)};

% ================= Background bands =================
\begin{pgfonlayer}{background}
  \fill[amberBand]   (-6.4,1.75)   rectangle (21.2,-1.95);
  \fill[indigoBand]  (-6.4,-1.95)  rectangle (21.2,-12.9);
  \fill[emeraldBand] (-6.4,-12.9)  rectangle (21.2,-19.0);
  \fill[indigoBand]  (-6.4,-19.0)  rectangle (21.2,-25.4);
  \fill[crimsonBand] (-6.4,-25.4)  rectangle (21.2,-35.4);

  \foreach \y in {-1.95,-12.9,-19.0,-25.4}
    {\draw[draw=ruleGray, line width=0.5pt] (-6.4,\y) -- (21.2,\y);}

  \node[rotate=90, font=\bfseries\footnotesize, text=amberLine!70!black]   at (-5.6,-0.1)  {ASSUMPTIONS};
  \node[rotate=90, font=\bfseries\footnotesize, text=indigoLine!80!black]  at (-5.6,-7.4)  {DUALITY \& COMPLEXITY BASE};
  \node[rotate=90, font=\bfseries\footnotesize, text=emeraldLine!80!black] at (-5.6,-15.9) {FEASIBILITY TRACKING};
  \node[rotate=90, font=\bfseries\footnotesize, text=indigoLine!80!black]  at (-5.6,-22.2) {FULL-SEQUENCE UPGRADE};
  \node[rotate=90, font=\bfseries\footnotesize, text=crimsonLine!80!black] at (-5.6,-30.4) {MAIN RESULT \& CONSEQUENCES};
\end{pgfonlayer}

\end{tikzpicture}

